Stackelberg POMDP: Learning to Lead via Reinforcement Learning

Many real-world domains--including e-commerce platform design, security planning, and multi-agent coordination--feature leader-follower problems where one decision-maker commits to a policy and others react strategically. We develop a reinforcement learning framework for such interactions in sequential environments with partial observations and multiple followers. Followers may adapt through no-regret learning or reinforcement learning, potentially departing from equilibrium behavior. The framework embeds follower adaptation into the leader's environment to construct a single-agent partially observable Markov decision process--the Stackelberg POMDP. For policy-interactive response algorithms, which access the leader's policy through queries, we prove that an optimal policy based only on the leader's game history yields an optimal commitment under the specified response procedure. We use proximal policy optimization with a centralized critic and train contextual meta-followers to respond across leader policies. In indirect mechanism design, mechanisms using buyer messages achieve higher social welfare than optimal standard sequential price mechanisms across all tested type counts, with responses certified as approximate Bayesian coarse correlated equilibria. In platform design, learned display rules increase mean consumer surplus by 8.4% over an optimized fixed price cap while accommodating hidden seller costs. In Atari bilateral trade, meta-learned follower responses support joint learning of visual gameplay and economic decisions; assigning leadership to the seller or buyer shifts transaction prices and payoffs in that agent's favor. Controlled ablations examine how response credit, policy consistency, and reward timing affect learning.

==> figures/atari_stackpomdp_architecture.tex <==
% Source-controlled Atari actor architecture and meta-seller head.
% This file is input from StackelbergPOMDP.tex.
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\scriptsize,
    flow/.style={-{Stealth[length=2.1mm]}, line width=0.55pt,
        shorten <=0.7pt, shorten >=1.2pt},
    module/.style={draw, rounded corners=2pt, fill=white,
        align=center, minimum height=0.72cm, inner sep=3pt}
]
% ----------------------------------------------------------------------
% Panel (a): shared composite actor.
\node[anchor=west, font=\bfseries\small] at (0,8.15)
    {(a) Shared composite actor};

\node[module, text width=1.55cm] (frames) at (0.95,7.15)
    {$4\!\times\!84\!\times\!84$\\frames $x_t$};
\node[module, text width=2.90cm] (state) at (1.50,5.55)
    {$\xi_t\in[0,1]^{14}$\\
     $(b_t,z_t,\tau_t,d_t,e_t,\omega)$};

\node[module, text width=1.65cm] (cnn) at (3.25,7.15)
    {SB3\\NatureCNN\\$512$};
\node[module, text width=1.75cm] (stateenc) at (4.15,5.55)
    {state encoder\\FC $64$, ReLU};
\node[module, text width=1.55cm] (gameconcat) at (6.35,6.45)
    {concatenate\\$576$};
\node[module, text width=1.60cm] (gamehead) at (8.55,6.45)
    {game head\\$6$ logits};
\node[module, text width=2.05cm] (gamemask) at (11.00,6.45)
    {feasibility mask\\Atari action\\$a_t^{\mathrm{game}}$};

\draw[flow] (frames) -- (cnn);
\draw[flow] (state) -- (stateenc);
\draw[flow, rounded corners=2pt]
    (cnn.east) -- ++(0.55,0)
    |- ($(gameconcat.west)+(0,0.16)$);
\draw[flow, rounded corners=2pt]
    ($(stateenc.east)+(0,0.14)$) -- ++(0.18,0)
    |- ($(gameconcat.west)+(0,-0.16)$);
\draw[flow] (gameconcat) -- (gamehead);
\draw[flow] (gamehead) -- (gamemask);

\node[module, text width=2.20cm] (econhead) at (7.00,4.55)
    {generic\\economic head\\$64$ tanh\\$\to64$ tanh\\$\to(q_\alpha,q_\beta)$};
\node[module, text width=1.95cm] (beta) at (9.85,4.55)
    {$\alpha,\beta=$\\$\operatorname{softplus}(q)+\varepsilon$\\Beta action\\$a_t^{\mathrm{econ}}$};
\draw[flow, rounded corners=2pt]
    ($(stateenc.east)+(0,-0.14)$) -- ++(0.42,0)
    |- (econhead.west);
\draw[flow] (econhead) -- (beta);

\node[module, text width=2.15cm] (fullaction) at (14.20,5.48)
    {full action\\$(a_t^{\mathrm{game}},a_t^{\mathrm{econ}})$};
\draw[flow, rounded corners=2pt]
    (gamemask.east) -- (12.70,6.45)
    -- (12.70,5.64)
    -- ($(fullaction.west)+(0,0.16)$);
\draw[flow, rounded corners=2pt]
    (beta.east) -- (12.70,4.55)
    -- (12.70,5.32)
    -- ($(fullaction.west)+(0,-0.16)$);

% ----------------------------------------------------------------------
% Panel (b): the meta-seller's replacement for the generic economic head.
\draw[gray!55, line width=0.45pt] (0,3.55) -- (15.35,3.55);
\node[anchor=west, font=\bfseries\small] at (0,3.15)
    {(b) Meta-seller economic-head replacement};

\node[module, text width=2.35cm] (liveinput) at (1.25,2.00)
    {live state\\$u_t=(b_t,z_t,\tau_t,d_t,e_t)$};
\node[module, text width=2.35cm] (contextinput) at (1.25,0.65)
    {buyer commitment\\$\widetilde\omega=2\omega-\mathbf 1$, $e_t$};
\node[module, text width=2.00cm] (livebranch) at (4.35,2.00)
    {live branch\\$32$ tanh\\$\to(\ell_t,\rho_t)$};
\node[module, text width=2.00cm] (contextbranch) at (4.35,0.65)
    {context branch\\$32$ tanh\\$\to r_t$};
\node[module, text width=3.30cm] (combine) at (8.10,1.35)
    {$q_t=e_t^\top\widetilde\omega$\\
     $\mu_t=\varepsilon+(1-2\varepsilon)$\\
     $\phantom{\mu_t={}}\cdot\sigma(\ell_t+r_t+s q_t)$\\
     $\kappa_t=\operatorname{softplus}(\rho_t)+\varepsilon$};
\node[module, text width=2.25cm] (sellerbeta) at (11.50,1.35)
    {$\alpha_t=\mu_t\kappa_t$\\
     $\beta_t=(1-\mu_t)\kappa_t$};
\node[module, text width=2.30cm] (price) at (14.25,1.35)
    {Beta-distributed\\quoted price $p_t$};

\draw[flow] (liveinput) -- (livebranch);
\draw[flow] (contextinput) -- (contextbranch);
\draw[flow, rounded corners=2pt]
    (livebranch.east) -- ++(0.42,0) |- ($(combine.west)+(0,0.22)$);
\draw[flow, rounded corners=2pt]
    (contextbranch.east) -- ++(0.42,0) |- ($(combine.west)+(0,-0.22)$);
\draw[flow] (combine) -- (sellerbeta);
\draw[flow] (sellerbeta) -- (price);
\end{tikzpicture}

